Augmentation-Aware Self-Supervision for Data-Efficient GAN Training

Training generative adversarial networks (GANs) with limited data is challenging because the discriminator is prone to overfitting. Previously proposed differentiable augmentation demonstrates improved data efficiency of training GANs. However, the augmentation implicitly introduces undesired invariance to augmentation for the discriminator since it ignores the change of semantics in the label space caused by data transformation, which may limit the representation learning ability of the discriminator and ultimately affect the generative modeling performance of the generator. To mitigate the negative impact of invariance while inheriting the benefits of data augmentation, we propose a novel augmentation-aware self-supervised discriminator that predicts the augmentation parameter of the augmented data. Particularly, the prediction targets of real data and generated data are required to be distinguished since they are different during training. We further encourage the generator to adversarially learn from the self-supervised discriminator by generating augmentation-predictable real and not fake data. This formulation connects the learning objective of the generator and the arithmetic $-$ harmonic mean divergence under certain assumptions. We compare our method with state-of-the-art (SOTA) methods using the class-conditional BigGAN and unconditional StyleGAN2 architectures on data-limited CIFAR-10, CIFAR-100, FFHQ, LSUN-Cat, and five low-shot datasets. Experimental results demonstrate significant improvements of our method over SOTA methods in training data-efficient GANs.

==> figures/accuracy.tex <==
\pgfplotstableread{
0 0.7833 0.0015 0.7917 0.0013 0.4378 0.0011 0.5288 0.0016
1 0.7356 0.0026 0.7381 0.0014 0.4591 0.0022 0.4724 0.0020
2 0.7102 0.0009 0.7215 0.0008 0.4357 0.0013 0.4479 0.0028
}\dataset

\begin{figure}[t]
% \captionsetup[subfloat]{labelformat=empty}
\centering
% \subfloat{
\begin{subfigure}{0.5\textwidth}
\begin{tikzpicture}
    \begin{axis}[ybar,
        width=\textwidth,
        height=5cm,
        enlargelimits=0.3,
        title={CIFAR-10},
        ylabel={Accuracy},
        bar width=0.5cm,
        xtick=data,
        xticklabels = {
            100\% data,
            20\% data,
            10\% data
        },
        ]
    \addplot[draw=black,fill=gray,error bars/.cd,y dir=both,y explicit] 
    table[x index=0,y index=1,y error index=2] \dataset;
    \addplot[draw=black,fill=black!50!red,error bars/.cd,y dir=both,y explicit] 
    table[x index=0,y index=3,y error index=4] \dataset;
    % \legend{BigGAN+DiffAugment,AugSelf-BigGAN}
    \end{axis}
\end{tikzpicture}
% }
\end{subfigure}\hfill
% \subfloat{
\begin{subfigure}{0.5\textwidth}
\begin{tikzpicture}
    \begin{axis}[ybar,
        width=\textwidth,
        height=5cm,
        enlargelimits=0.3,
        title={CIFAR-100},
        % ylabel={Accuracy},
        bar width=0.5cm,
        xtick=data,
        xticklabels = {
            100\% data,
            20\% data,
            10\% data
        },
        ]
    \addplot[draw=black,fill=gray,error bars/.cd,y dir=both,y explicit] 
    table[x index=0,y index=5,y error index=6] \dataset;
    \addplot[draw=black,fill=black!50!red,error bars/.cd,y dir=both,y explicit] 
    table[x index=0,y index=7,y error index=8] \dataset;
    \legend{BigGAN+DiffAug,AugSelf-BigGAN}
    \end{axis}
\end{tikzpicture}
% }
\end{subfigure}
\caption{Comparison of representation learning ability of discriminator between BigGAN + DiffAugment and our AugSelf-BigGAN on CIFAR-10 and CIFAR-100 using linear logistic regression.}
\label{fig:accuracy}
\end{figure}

==> figures/lambda.tex <==
\begin{figure}[t]
% \captionsetup[subfloat]{labelformat=empty}
\centering
\begin{subfigure}{0.5\textwidth}
\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    height=5cm,
    title={CIFAR-10},
    xlabel=$\lambda$,
    ylabel={FID},
    symbolic x coords={0,0.1,0.2,0.5,1,2,5,10},
    xtick = data
]
\addplot [style=thick,draw=black!50!blue,error bars/.cd,y dir=both,y explicit] table [x=x,y=y,y error=error] {
x   y       error
0   20.60   0.13
0.1 18.96   0.29
0.2 16.85   0.37
0.5 15.80   0.21
1   15.68   0.26
2   16.52   0.18
5   18.52   0.13
10  18.86   0.40
};
\addplot [style=thick,draw=black!50!green,error bars/.cd,y dir=both,y explicit] table [x=x,y=y,y error=error] {
x   y       error
0   15.14   0.47
0.1 14.67   0.53
0.2 12.67   0.30
0.5 11.42   0.14
1   10.97   0.09
2   11.60   0.13
5   12.03   0.19
10  13.26   0.18
};
\addplot [style=thick,draw=black!50!red,error bars/.cd,y dir=both,y explicit] table [x=x,y=y,y error=error] {
x   y       error
0   8.81    0.13
0.1 7.73    0.11
0.2 7.68    0.10
0.5 7.42    0.05
1   7.68    0.06
2   7.68    0.11
5   8.24    0.07
10  8.40    0.11
};
% \legend{100\% training data,20\% training data,10\% training data}
\end{axis}
\end{tikzpicture}
\end{subfigure}\hfill
\begin{subfigure}{0.5\textwidth}
\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    height=5cm,
    title={CIFAR-100},
    xlabel=$\lambda$,
    % ylabel={FID}
    legend style={fill=white, fill opacity=0.5, draw opacity=1,text opacity=1},
    symbolic x coords={0,0.1,0.2,0.5,1,2,5,10},
    xtick = data
]
\addplot [style=thick,color=black!50!blue,error bars/.cd,y dir=both,y explicit] table [x=x,y=y,y error=error] {
x   y       error
0   34.92   0.63
0.1 31.38   0.33
0.2 28.83   0.24
0.5 24.14   0.37
1   21.30   0.15
2   20.83   0.33
5   22.66   0.20
10  23.69   0.15
};
\addplot [style=thick,color=black!50!green,error bars/.cd,y dir=both,y explicit] table [x=x,y=y,y error=error] {
x   y       error
0   24.98   0.48
0.1 20.86   0.48
0.2 21.30   0.74
0.5 17.40   0.35
1   16.11   0.25
2   15.80   0.31
5   17.29   0.31
10  19.87   0.25
};
\addplot [style=thick,draw=black!50!red,error bars/.cd,y dir=both,y explicit] table [x=x,y=y,y error=error] {
x   y       error
0   11.49   0.21
0.1 10.36   0.07
0.2 10.06   0.11
0.5 10.16   0.15
1   9.88    0.07
2   10.58   0.04
5   12.04   0.09
10  13.99   0.08
};
\legend{10\% data,20\% data,100\% data}
\end{axis}
\end{tikzpicture}
\end{subfigure}
\caption{FID curves with varying hyper-parameters $\lambda=\lambda_d=\lambda_g\in[0,10]$ on CIFAR-10 and CIFAR-100. The hyper-parameter $\lambda=0$ corresponds to the baseline BigGAN + DiffAugment.}
\label{fig:lambda}
\end{figure}

==> figures/model.tex <==
\usetikzlibrary{positioning}
\usetikzlibrary{shapes}
\usetikzlibrary{calc}

\begin{figure}[t]
\centering

\tikzset{arrow/.style={-stealth, very thick, draw=black}}
\tikzset{node/.style={scale=1.5}}

\begin{tikzpicture}[ampersand replacement=\&]
     
    \node[] at (0,0) (Z) {\LARGE $ \mathbf{z} $};		 
    % \node[rectangle, draw, fill=blue!20, minimum height=1cm] at (0,0) (G) {$\theta$};	
    \node[trapezium, draw, rotate=90, minimum height=1cm, fill=gray, trapezium stretches body] at (8em,0) (G) {\rotatebox{-90}{\LARGE $G$}};

    \node[] at (16em,0) (GZ) {\LARGE $ G(\mathbf{z}) $};
    \node[] at (16em,-4em) (X) {\LARGE $ \mathbf{x} $};	
    \node[] at (16em,4em) (TGZ) {\LARGE $ T(G(\mathbf{z});\boldsymbol{\omega}) $};
    \node[] at (16em,8em) (TX) {\LARGE $ T(\mathbf{x};\boldsymbol{\omega}) $};		 
    
    % \node[rectangle, draw, fill=red!20, minimum height=1cm] at (4,-0.5) (D1) {$\phi$};
    \node[trapezium, draw, rotate=-90, minimum height=1cm, fill=gray, trapezium stretches body] at (24em,-2em) (Do) {\rotatebox{90}{\LARGE $\phi$}};
    
    % \node[rectangle, draw, fill=red!20, minimum height=1cm] at (4,1.5) (D) {$\phi$};
    \node[trapezium, draw, rotate=-90, minimum height=1cm, fill=gray, trapezium stretches body] at (24em,6em) (D) {\rotatebox{90}{\LARGE $\phi$}};
    
    % \node[rectangle, draw, fill=yellow!20, minimum height=0.5cm] at (6,1.5) (P) {$\psi$};
    % \node[trapezium, draw, rotate=-90, minimum height=0.5cm, fill=gray!80, trapezium stretches body] at (6,1.5) (P) {\rotatebox{90}{$\psi$}};
    \node[rectangle, draw, minimum height=0.5cm, fill=gray] at (28em,6em) (P) {\LARGE $\psi$};
    
    % \node[rectangle, draw, fill=green!20, minimum height=0.5cm] at (6,0.5) (R) {$\varphi$};
    % \node[trapezium, draw, rotate=-90, minimum height=0.5cm, fill=red!50, trapezium stretches body] at (6,0.5) (R) {\rotatebox{90}{$\varphi$}};
    \node[rectangle, draw, minimum height=1cm, fill=black!50!red] at (28em,2em) (R) {\LARGE $\varphi$};
    
    \node[] at (36em,6em) (O) {\LARGE $+/-$};
    
    \node[] at (36em,2em) (W) {\LARGE $\boldsymbol{\omega}^+/\boldsymbol{\omega}^-$};
     
    \path[arrow] (Z) edge (G)
    (G) edge (GZ)
    (GZ) edge (TGZ)
    % (TGZ) edge (D.south east)
    (D) edge (P)
    (P) edge (O)
    % (X) edge (TX)
    % (TX) edge (D.south west)  
    % (GZ) edge (D1.south west)
    % (X) edge (D1.south east)
    % (D) edge (R)
    % (D1) edge (R)
    (R) edge (W)
    ;


    % \draw [arrow](TX) -- ($(D.south) + (0,0.5)$);
    % \draw [arrow](TGZ) -- ($(D.south) + (0,-0.5)$);
    % \draw [arrow](X) -- ($(D1.south) + (0,-0.5)$);
    % \draw [arrow](GZ) -- ($(D1.south) + (0,0.5)$);
    \draw [arrow](TX) -- ($(D.south) + (-2em,+2em)$) |- (D);
    \draw [arrow](TGZ) -- ($(D.south) + (-2em,-2em)$) |- (D);
    \draw [arrow](X) -- ($(Do.south) + (-2em,-2em)$) |- (Do);
    \draw [arrow](GZ) -- ($(Do.south) + (-2em,+2em)$) |- (Do);
    % \draw [arrow](X) -- ($(X.west) + (-4em,0)$) |- (TX);
    \draw [arrow](D) -- ($(D) + (0,-4em)$) -- (R);
    \draw [arrow](Do) -- ($(Do) + (0,4em)$) -- (R);

    \path[draw,very thick] ($(X.west) + (-4em,+3.5em)$) arc(-90:90:0.5em);
    \path[draw,very thick] (X) -- ($(X.west) + (-4em,0)$);
    \path[draw,very thick] ($(X.west) + (-4em,0)$) -- ($(X.west) + (-4em,+3.5em)$);
    \draw [arrow]($(X.west) + (-4em,+4.5em)$) |- (TX);
\end{tikzpicture}
\caption{Diagram of AugSelf-GAN. The original augmentation-based discriminator is $D(T(\cdot))=\psi(\phi(T(\cdot)))$. The augmentation-aware self-supervised discriminator is $\hat{D}(T(\cdot),\cdot)=\varphi(\phi(T(\cdot))-\phi(\cdot))$, where $\varphi$ is our newly introduced linear layer with negligible additional parameters.}
\label{fig:model}
\end{figure}

